Generative Adversarial Loops

AI research progress can be viewed as the interaction between two processes: benchmark creation and method discovery. Historically, both were driven by human intelligence. However, recent advances in AI have accelerated automated method discovery, while automated benchmark creation has received comparatively less attention. To enable self-advancing systems, we propose Generative Adversarial Loop (GAL), a generator-discriminator framework alternating between two agentic searches: (1) a discriminator that generates adversarial data to expose weaknesses in current systems, and (2) a generator that discovers algorithms to overcome them. We apply this framework to approximation algorithms for efficient inference. Unlike existing auto research systems, which primarily focus on algorithm discovery, GAL introduces a discriminator agent that automates goalpost setting by continually searching for weaknesses in the current algorithm. We demonstrate adversarial data generation across four tasks: KV compression, sparse video generation, sparse attention, and context extension, where the discriminator identifies weaknesses in state of the art techniques. We further show that GAL enables autonomous improvement, with newly discovered algorithms improving not only on adversarially generated data, but also on established benchmarks. Specifically, GAL improves CompactorPress on KV compression with Qwen3-4B at 4x, raising performance on the discriminator dataset from 0.35 to 0.97, while also outperforming RULER-HARD (+0.77 pts). For context extension, GAL boosts Dual Chunk Attention from 0.20 to 0.90 on the discriminator dataset, while yielding gains on standard benchmarks(ScienceFiction (+6 pts) and PG19 32K (-0.33 PPL)). GAL thus provides a path toward autonomous goalpost setting and algorithmic improvement, where AI systems continually discover their own weaknesses and develop methods to overcome them.

==> tex_figures/coverage_panel.tex <==
% % ===========================================================================
% %  MinMaxxer: one coverage diagram beside the pseudocode.
% %
% %  PREAMBLE REQUIREMENTS (add once, in main.tex):
% %      \usepackage{tikz}
% %      \usepackage{algorithm}
% %      \usepackage{algpseudocode}
% %      \definecolor{redteam}{RGB}{178,40,44}
% %      \definecolor{blueteam}{RGB}{38,84,152}
% %
% %  NOTE 1: \usepackage{tikz} loads xcolor with no options. If you also load
% %  xcolor with options (e.g. [dvipsnames]) put that line BEFORE tikz, or use
% %  \PassOptionsToPackage{dvipsnames}{xcolor}, otherwise you get an option clash.
% %
% %  NOTE 2: the pseudocode uses \begin{algorithm}[H] so it sits inside the
% %  minipage instead of floating. [H] comes from float.sty, which algorithm.sty
% %  loads for you. If your class redefines the algorithm environment and [H]
% %  errors, move the algorithm back out into its own float.
% %
% %  Coordinates are generated. Do not hand-edit them.
% % ===========================================================================
% \begin{figure*}[!h]
% \centering
% \begin{minipage}[c]{0.44\textwidth}
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}[scale=2.2, font=\small]

%   \def\taskspace{(1.633,0.000) (1.627,0.053) (1.618,0.106) (1.607,0.158) (1.594,0.210) (1.579,0.261) (1.563,0.311) (1.545,0.364) (1.526,0.413) (1.507,0.461) (1.488,0.509) (1.467,0.556) (1.447,0.603) (1.424,0.653) (1.403,0.700) (1.382,0.746) (1.360,0.793) (1.338,0.840) (1.316,0.888) (1.291,0.938) (1.268,0.986) (1.243,1.034) (1.217,1.082) (1.190,1.130) (1.162,1.177) (1.131,1.224) (1.097,1.273) (1.063,1.319) (1.027,1.363) (0.988,1.405) (0.948,1.445) (0.905,1.483) (0.856,1.521) (0.809,1.554) (0.760,1.584) (0.708,1.610) (0.656,1.633) (0.601,1.652) (0.542,1.669) (0.486,1.681) (0.429,1.689) (0.372,1.694) (0.314,1.695) (0.257,1.693) (0.200,1.688) (0.140,1.679) (0.084,1.669) (0.029,1.656) (-0.025,1.641) (-0.078,1.624) (-0.130,1.605) (-0.184,1.584) (-0.234,1.564) (-0.282,1.543) (-0.330,1.521) (-0.377,1.498) (-0.423,1.476) (-0.472,1.451) (-0.516,1.428) (-0.561,1.405) (-0.604,1.382) (-0.648,1.358) (-0.691,1.334) (-0.733,1.309) (-0.778,1.283) (-0.820,1.257) (-0.861,1.230) (-0.902,1.203) (-0.942,1.174) (-0.982,1.145) (-1.023,1.112) (-1.061,1.080) (-1.098,1.047) (-1.134,1.012) (-1.169,0.976) (-1.202,0.939) (-1.236,0.898) (-1.267,0.859) (-1.297,0.818) (-1.325,0.777) (-1.353,0.734) (-1.379,0.691) (-1.404,0.647) (-1.429,0.599) (-1.452,0.554) (-1.474,0.508) (-1.495,0.461) (-1.516,0.413) (-1.536,0.365) (-1.556,0.313) (-1.575,0.264) (-1.593,0.213) (-1.610,0.162) (-1.626,0.110) (-1.641,0.057) (-1.656,0.000) (-1.669,-0.055) (-1.680,-0.110) (-1.689,-0.166) (-1.696,-0.223) (-1.702,-0.281) (-1.704,-0.339) (-1.704,-0.401) (-1.701,-0.460) (-1.694,-0.518) (-1.685,-0.576) (-1.672,-0.633) (-1.655,-0.690) (-1.633,-0.749) (-1.609,-0.802) (-1.581,-0.854) (-1.550,-0.904) (-1.516,-0.952) (-1.478,-0.997) (-1.435,-1.042) (-1.391,-1.082) (-1.346,-1.119) (-1.298,-1.154) (-1.249,-1.185) (-1.198,-1.214) (-1.147,-1.240) (-1.091,-1.266) (-1.038,-1.287) (-0.985,-1.307) (-0.932,-1.324) (-0.879,-1.340) (-0.826,-1.355) (-0.771,-1.370) (-0.720,-1.382) (-0.669,-1.395) (-0.619,-1.406) (-0.569,-1.418) (-0.520,-1.430) (-0.468,-1.442) (-0.420,-1.453) (-0.372,-1.465) (-0.324,-1.476) (-0.276,-1.488) (-0.227,-1.499) (-0.179,-1.510) (-0.126,-1.521) (-0.077,-1.530) (-0.027,-1.539) (0.024,-1.546) (0.075,-1.552) (0.126,-1.557) (0.181,-1.559) (0.233,-1.559) (0.285,-1.557) (0.337,-1.553) (0.389,-1.547) (0.441,-1.537) (0.496,-1.525) (0.546,-1.511) (0.596,-1.494) (0.645,-1.475) (0.694,-1.454) (0.741,-1.431) (0.787,-1.406) (0.835,-1.377) (0.879,-1.348) (0.922,-1.317) (0.964,-1.286) (1.005,-1.253) (1.045,-1.218) (1.087,-1.181) (1.125,-1.145) (1.162,-1.108) (1.198,-1.070) (1.234,-1.031) (1.268,-0.991) (1.305,-0.948) (1.337,-0.906) (1.369,-0.864) (1.400,-0.821) (1.430,-0.776) (1.458,-0.731) (1.485,-0.684) (1.511,-0.634) (1.535,-0.585) (1.556,-0.536) (1.575,-0.485) (1.592,-0.434) (1.606,-0.382) (1.619,-0.326) (1.628,-0.272) (1.634,-0.219) (1.638,-0.165) (1.639,-0.111) (1.638,-0.057)}
%   \def\benchset{(0.956,0.000) (0.979,0.032) (1.001,0.066) (1.020,0.100) (1.037,0.137) (1.051,0.173) (1.060,0.211) (1.064,0.251) (1.063,0.287) (1.056,0.323) (1.043,0.356) (1.024,0.388) (0.999,0.416) (0.967,0.443) (0.933,0.465) (0.894,0.483) (0.853,0.497) (0.809,0.508) (0.764,0.516) (0.716,0.520) (0.671,0.522) (0.627,0.521) (0.584,0.519) (0.543,0.515) (0.504,0.511) (0.467,0.506) (0.431,0.500) (0.399,0.495) (0.369,0.490) (0.342,0.486) (0.316,0.482) (0.292,0.479) (0.269,0.477) (0.248,0.476) (0.228,0.476) (0.210,0.478) (0.193,0.480) (0.176,0.483) (0.159,0.489) (0.143,0.495) (0.127,0.502) (0.112,0.510) (0.096,0.520) (0.080,0.531) (0.064,0.542) (0.046,0.555) (0.029,0.568) (0.010,0.582) (-0.009,0.595) (-0.029,0.608) (-0.050,0.621) (-0.074,0.634) (-0.096,0.645) (-0.120,0.655) (-0.144,0.663) (-0.168,0.669) (-0.193,0.673) (-0.219,0.675) (-0.244,0.674) (-0.267,0.670) (-0.291,0.664) (-0.313,0.656) (-0.334,0.645) (-0.354,0.632) (-0.373,0.615) (-0.390,0.597) (-0.405,0.578) (-0.418,0.557) (-0.429,0.535) (-0.439,0.512) (-0.448,0.486) (-0.454,0.462) (-0.459,0.438) (-0.463,0.414) (-0.467,0.390) (-0.469,0.367) (-0.472,0.343) (-0.474,0.321) (-0.476,0.300) (-0.478,0.280) (-0.481,0.261) (-0.484,0.243) (-0.489,0.225) (-0.494,0.207) (-0.500,0.191) (-0.507,0.175) (-0.515,0.159) (-0.523,0.143) (-0.532,0.127) (-0.542,0.109) (-0.552,0.092) (-0.562,0.075) (-0.571,0.058) (-0.580,0.039) (-0.589,0.021) (-0.597,0.000) (-0.603,-0.020) (-0.608,-0.040) (-0.611,-0.060) (-0.613,-0.081) (-0.614,-0.101) (-0.612,-0.122) (-0.609,-0.143) (-0.604,-0.163) (-0.598,-0.183) (-0.590,-0.202) (-0.581,-0.220) (-0.571,-0.238) (-0.559,-0.256) (-0.547,-0.273) (-0.534,-0.288) (-0.521,-0.304) (-0.507,-0.318) (-0.493,-0.333) (-0.479,-0.348) (-0.465,-0.362) (-0.451,-0.375) (-0.438,-0.389) (-0.424,-0.403) (-0.411,-0.416) (-0.398,-0.430) (-0.384,-0.445) (-0.371,-0.460) (-0.357,-0.474) (-0.343,-0.488) (-0.329,-0.502) (-0.315,-0.516) (-0.299,-0.531) (-0.283,-0.544) (-0.267,-0.556) (-0.250,-0.567) (-0.232,-0.577) (-0.213,-0.586) (-0.193,-0.594) (-0.173,-0.599) (-0.153,-0.603) (-0.133,-0.606) (-0.112,-0.606) (-0.092,-0.604) (-0.071,-0.601) (-0.050,-0.596) (-0.030,-0.589) (-0.010,-0.581) (0.009,-0.572) (0.027,-0.562) (0.045,-0.552) (0.063,-0.540) (0.079,-0.529) (0.095,-0.518) (0.110,-0.507) (0.125,-0.497) (0.140,-0.487) (0.155,-0.478) (0.170,-0.471) (0.185,-0.464) (0.201,-0.459) (0.217,-0.455) (0.234,-0.452) (0.252,-0.450) (0.272,-0.449) (0.292,-0.448) (0.313,-0.448) (0.336,-0.447) (0.359,-0.447) (0.383,-0.446) (0.409,-0.445) (0.435,-0.442) (0.460,-0.439) (0.486,-0.434) (0.512,-0.428) (0.538,-0.420) (0.564,-0.410) (0.588,-0.399) (0.612,-0.386) (0.634,-0.371) (0.655,-0.356) (0.675,-0.339) (0.695,-0.320) (0.714,-0.300) (0.732,-0.279) (0.750,-0.258) (0.767,-0.236) (0.785,-0.214) (0.803,-0.191) (0.823,-0.166) (0.843,-0.141) (0.864,-0.116) (0.885,-0.089) (0.908,-0.062) (0.931,-0.033)}
%   \def\bone{(0.631,0.000) (0.635,0.021) (0.638,0.042) (0.639,0.063) (0.638,0.084) (0.635,0.105) (0.630,0.125) (0.623,0.147) (0.614,0.166) (0.606,0.185) (0.596,0.204) (0.587,0.222) (0.577,0.240) (0.566,0.260) (0.556,0.277) (0.545,0.295) (0.534,0.312) (0.522,0.328) (0.510,0.344) (0.496,0.360) (0.482,0.375) (0.467,0.388) (0.451,0.401) (0.434,0.412) (0.416,0.422) (0.398,0.431) (0.378,0.438) (0.357,0.443) (0.337,0.447) (0.316,0.449) (0.295,0.450) (0.275,0.451) (0.253,0.450) (0.234,0.449) (0.215,0.447) (0.196,0.446) (0.178,0.444) (0.161,0.443) (0.143,0.441) (0.127,0.440) (0.111,0.439) (0.096,0.438) (0.081,0.437) (0.066,0.437) (0.052,0.438) (0.036,0.439) (0.022,0.441) (0.008,0.444) (-0.007,0.447) (-0.022,0.451) (-0.037,0.456) (-0.054,0.461) (-0.070,0.466) (-0.086,0.472) (-0.104,0.477) (-0.121,0.482) (-0.140,0.487) (-0.160,0.492) (-0.179,0.495) (-0.199,0.498) (-0.219,0.500) (-0.239,0.501) (-0.259,0.501) (-0.279,0.499) (-0.301,0.496) (-0.320,0.491) (-0.339,0.485) (-0.358,0.477) (-0.375,0.467) (-0.391,0.456) (-0.406,0.442) (-0.419,0.426) (-0.429,0.409) (-0.437,0.390) (-0.444,0.371) (-0.449,0.351) (-0.453,0.329) (-0.456,0.309) (-0.459,0.290) (-0.462,0.271) (-0.465,0.253) (-0.469,0.235) (-0.472,0.218) (-0.476,0.200) (-0.481,0.183) (-0.485,0.167) (-0.489,0.151) (-0.492,0.134) (-0.494,0.117) (-0.495,0.100) (-0.496,0.083) (-0.495,0.066) (-0.494,0.050) (-0.492,0.033) (-0.490,0.017) (-0.489,0.000) (-0.487,-0.016) (-0.485,-0.032) (-0.483,-0.048) (-0.482,-0.063) (-0.480,-0.079) (-0.478,-0.095) (-0.476,-0.112) (-0.474,-0.128) (-0.471,-0.144) (-0.468,-0.160) (-0.465,-0.176) (-0.461,-0.192) (-0.456,-0.209) (-0.450,-0.224) (-0.444,-0.240) (-0.437,-0.255) (-0.429,-0.269) (-0.420,-0.284) (-0.410,-0.298) (-0.400,-0.311) (-0.389,-0.324) (-0.377,-0.335) (-0.365,-0.346) (-0.352,-0.357) (-0.339,-0.366) (-0.324,-0.376) (-0.309,-0.384) (-0.295,-0.391) (-0.280,-0.397) (-0.264,-0.403) (-0.249,-0.408) (-0.232,-0.413) (-0.217,-0.416) (-0.201,-0.420) (-0.186,-0.423) (-0.171,-0.426) (-0.156,-0.428) (-0.140,-0.431) (-0.125,-0.433) (-0.111,-0.436) (-0.096,-0.439) (-0.082,-0.441) (-0.067,-0.445) (-0.053,-0.448) (-0.038,-0.452) (-0.023,-0.455) (-0.008,-0.459) (0.007,-0.463) (0.022,-0.467) (0.038,-0.471) (0.055,-0.474) (0.071,-0.476) (0.087,-0.477) (0.103,-0.475) (0.119,-0.472) (0.134,-0.467) (0.150,-0.462) (0.165,-0.456) (0.180,-0.451) (0.195,-0.447) (0.211,-0.443) (0.228,-0.440) (0.245,-0.438) (0.265,-0.436) (0.284,-0.435) (0.304,-0.434) (0.324,-0.432) (0.345,-0.430) (0.367,-0.427) (0.389,-0.423) (0.409,-0.416) (0.428,-0.408) (0.446,-0.398) (0.461,-0.385) (0.476,-0.372) (0.489,-0.356) (0.501,-0.340) (0.512,-0.323) (0.522,-0.306) (0.532,-0.289) (0.541,-0.271) (0.549,-0.253) (0.557,-0.234) (0.565,-0.215) (0.572,-0.197) (0.579,-0.178) (0.586,-0.160) (0.592,-0.141) (0.599,-0.120) (0.605,-0.101) (0.611,-0.082) (0.616,-0.062) (0.622,-0.042) (0.627,-0.022)}
%   \def\cova{(0.744,0.000) (0.730,0.024) (0.716,0.047) (0.703,0.069) (0.689,0.091) (0.676,0.112) (0.664,0.132) (0.651,0.153) (0.640,0.173) (0.629,0.192) (0.619,0.211) (0.608,0.230) (0.598,0.249) (0.588,0.269) (0.577,0.288) (0.567,0.306) (0.556,0.324) (0.544,0.342) (0.532,0.359) (0.517,0.376) (0.503,0.391) (0.488,0.406) (0.472,0.420) (0.456,0.432) (0.438,0.444) (0.420,0.454) (0.400,0.464) (0.380,0.472) (0.361,0.479) (0.341,0.485) (0.322,0.490) (0.302,0.495) (0.281,0.500) (0.262,0.504) (0.244,0.508) (0.226,0.513) (0.208,0.518) (0.190,0.523) (0.172,0.530) (0.155,0.537) (0.139,0.546) (0.122,0.556) (0.105,0.567) (0.088,0.579) (0.070,0.592) (0.050,0.607) (0.031,0.623) (0.011,0.638) (-0.010,0.655) (-0.032,0.672) (-0.056,0.688) (-0.082,0.705) (-0.108,0.721) (-0.135,0.735) (-0.162,0.748) (-0.191,0.759) (-0.220,0.768) (-0.252,0.776) (-0.282,0.780) (-0.312,0.781) (-0.341,0.780) (-0.370,0.775) (-0.398,0.768) (-0.424,0.758) (-0.451,0.743) (-0.474,0.727) (-0.496,0.708) (-0.516,0.687) (-0.533,0.664) (-0.549,0.640) (-0.563,0.612) (-0.574,0.584) (-0.584,0.557) (-0.592,0.528) (-0.599,0.500) (-0.604,0.472) (-0.609,0.443) (-0.614,0.416) (-0.618,0.390) (-0.622,0.364) (-0.626,0.340) (-0.630,0.316) (-0.636,0.293) (-0.642,0.269) (-0.648,0.247) (-0.656,0.226) (-0.664,0.204) (-0.672,0.183) (-0.681,0.162) (-0.690,0.139) (-0.698,0.117) (-0.706,0.095) (-0.713,0.072) (-0.719,0.049) (-0.724,0.025) (-0.728,0.000) (-0.729,-0.024) (-0.729,-0.048) (-0.726,-0.072) (-0.722,-0.095) (-0.716,-0.118) (-0.707,-0.141) (-0.697,-0.164) (-0.685,-0.185) (-0.671,-0.205) (-0.657,-0.225) (-0.641,-0.243) (-0.624,-0.260) (-0.606,-0.278) (-0.588,-0.293) (-0.570,-0.308) (-0.553,-0.322) (-0.535,-0.336) (-0.518,-0.349) (-0.500,-0.363) (-0.484,-0.377) (-0.469,-0.390) (-0.454,-0.403) (-0.439,-0.417) (-0.425,-0.431) (-0.412,-0.446) (-0.398,-0.462) (-0.385,-0.478) (-0.372,-0.494) (-0.359,-0.511) (-0.346,-0.528) (-0.333,-0.546) (-0.318,-0.564) (-0.303,-0.581) (-0.287,-0.598) (-0.271,-0.615) (-0.253,-0.630) (-0.235,-0.645) (-0.214,-0.659) (-0.194,-0.671) (-0.173,-0.681) (-0.151,-0.688) (-0.129,-0.694) (-0.106,-0.698) (-0.083,-0.700) (-0.058,-0.700) (-0.035,-0.697) (-0.012,-0.692) (0.010,-0.686) (0.033,-0.679) (0.054,-0.670) (0.077,-0.659) (0.097,-0.649) (0.117,-0.638) (0.136,-0.627) (0.155,-0.617) (0.174,-0.607) (0.194,-0.597) (0.213,-0.589) (0.232,-0.582) (0.252,-0.577) (0.273,-0.572) (0.294,-0.568) (0.317,-0.565) (0.342,-0.563) (0.367,-0.562) (0.393,-0.561) (0.420,-0.559) (0.448,-0.558) (0.476,-0.555) (0.508,-0.552) (0.537,-0.547) (0.567,-0.541) (0.597,-0.533) (0.626,-0.523) (0.653,-0.511) (0.682,-0.495) (0.707,-0.479) (0.730,-0.460) (0.750,-0.440) (0.769,-0.417) (0.785,-0.393) (0.798,-0.368) (0.808,-0.339) (0.815,-0.311) (0.820,-0.282) (0.821,-0.253) (0.820,-0.224) (0.817,-0.194) (0.811,-0.163) (0.803,-0.134) (0.794,-0.106) (0.783,-0.079) (0.771,-0.052) (0.758,-0.026)}
%   \def\covb{(1.070,0.000) (1.095,0.036) (1.119,0.073) (1.141,0.112) (1.159,0.153) (1.174,0.194) (1.184,0.236) (1.189,0.280) (1.187,0.321) (1.179,0.360) (1.164,0.398) (1.143,0.433) (1.115,0.465) (1.079,0.495) (1.040,0.518) (0.996,0.538) (0.950,0.554) (0.900,0.565) (0.850,0.573) (0.795,0.578) (0.744,0.579) (0.694,0.577) (0.646,0.574) (0.599,0.569) (0.555,0.563) (0.514,0.556) (0.473,0.548) (0.437,0.542) (0.403,0.535) (0.372,0.529) (0.344,0.524) (0.317,0.520) (0.291,0.516) (0.268,0.514) (0.246,0.513) (0.226,0.514) (0.208,0.518) (0.190,0.523) (0.172,0.530) (0.155,0.537) (0.139,0.546) (0.122,0.556) (0.105,0.567) (0.088,0.579) (0.070,0.592) (0.050,0.607) (0.031,0.623) (0.011,0.638) (-0.010,0.655) (-0.032,0.672) (-0.056,0.688) (-0.082,0.705) (-0.108,0.721) (-0.135,0.735) (-0.162,0.748) (-0.191,0.759) (-0.220,0.768) (-0.252,0.776) (-0.282,0.780) (-0.312,0.781) (-0.341,0.780) (-0.370,0.775) (-0.398,0.768) (-0.424,0.758) (-0.451,0.743) (-0.474,0.727) (-0.496,0.708) (-0.516,0.687) (-0.533,0.664) (-0.549,0.640) (-0.563,0.612) (-0.574,0.584) (-0.584,0.557) (-0.592,0.528) (-0.599,0.500) (-0.604,0.472) (-0.609,0.443) (-0.614,0.416) (-0.618,0.390) (-0.622,0.364) (-0.626,0.340) (-0.630,0.316) (-0.636,0.293) (-0.642,0.269) (-0.648,0.247) (-0.656,0.226) (-0.664,0.204) (-0.672,0.183) (-0.681,0.162) (-0.690,0.139) (-0.698,0.117) (-0.706,0.095) (-0.713,0.072) (-0.719,0.049) (-0.724,0.025) (-0.728,0.000) (-0.729,-0.024) (-0.729,-0.048) (-0.726,-0.072) (-0.722,-0.095) (-0.716,-0.118) (-0.707,-0.141) (-0.697,-0.164) (-0.685,-0.185) (-0.671,-0.205) (-0.657,-0.225) (-0.641,-0.243) (-0.624,-0.260) (-0.606,-0.278) (-0.588,-0.293) (-0.570,-0.308) (-0.553,-0.322) (-0.535,-0.336) (-0.518,-0.349) (-0.500,-0.363) (-0.484,-0.377) (-0.469,-0.390) (-0.454,-0.403) (-0.439,-0.417) (-0.425,-0.431) (-0.412,-0.446) (-0.398,-0.462) (-0.385,-0.478) (-0.372,-0.494) (-0.359,-0.511) (-0.346,-0.528) (-0.333,-0.546) (-0.318,-0.564) (-0.303,-0.581) (-0.287,-0.598) (-0.271,-0.615) (-0.253,-0.630) (-0.235,-0.645) (-0.214,-0.659) (-0.194,-0.671) (-0.173,-0.681) (-0.151,-0.688) (-0.129,-0.694) (-0.106,-0.698) (-0.083,-0.700) (-0.058,-0.700) (-0.035,-0.697) (-0.012,-0.692) (0.010,-0.686) (0.033,-0.679) (0.054,-0.670) (0.077,-0.659) (0.097,-0.649) (0.117,-0.638) (0.136,-0.627) (0.155,-0.617) (0.174,-0.607) (0.194,-0.597) (0.213,-0.589) (0.232,-0.582) (0.252,-0.577) (0.273,-0.572) (0.294,-0.568) (0.317,-0.565) (0.342,-0.563) (0.367,-0.562) (0.393,-0.561) (0.420,-0.559) (0.448,-0.558) (0.476,-0.555) (0.508,-0.552) (0.537,-0.547) (0.567,-0.541) (0.597,-0.533) (0.626,-0.523) (0.653,-0.511) (0.682,-0.495) (0.707,-0.479) (0.730,-0.460) (0.750,-0.440) (0.769,-0.417) (0.785,-0.393) (0.798,-0.368) (0.813,-0.341) (0.831,-0.317) (0.849,-0.292) (0.867,-0.267) (0.886,-0.241) (0.905,-0.215) (0.926,-0.186) (0.947,-0.159) (0.970,-0.130) (0.993,-0.100) (1.018,-0.069) (1.043,-0.036)}
%   \def\covn{(1.564,0.000) (1.556,0.051) (1.546,0.101) (1.533,0.151) (1.519,0.200) (1.502,0.248) (1.484,0.295) (1.464,0.345) (1.443,0.390) (1.422,0.435) (1.400,0.479) (1.378,0.522) (1.355,0.565) (1.331,0.610) (1.308,0.652) (1.286,0.695) (1.263,0.737) (1.241,0.779) (1.219,0.822) (1.194,0.868) (1.172,0.911) (1.148,0.955) (1.124,0.999) (1.099,1.043) (1.073,1.087) (1.046,1.131) (1.015,1.178) (0.984,1.221) (0.952,1.263) (0.918,1.305) (0.881,1.344) (0.843,1.382) (0.800,1.420) (0.757,1.454) (0.712,1.485) (0.666,1.513) (0.617,1.538) (0.568,1.559) (0.513,1.579) (0.461,1.594) (0.408,1.605) (0.354,1.613) (0.300,1.617) (0.246,1.619) (0.191,1.617) (0.134,1.612) (0.081,1.604) (0.028,1.594) (-0.024,1.581) (-0.075,1.566) (-0.125,1.550) (-0.178,1.531) (-0.226,1.511) (-0.273,1.490) (-0.319,1.469) (-0.364,1.446) (-0.408,1.423) (-0.454,1.397) (-0.496,1.373) (-0.538,1.348) (-0.578,1.322) (-0.618,1.296) (-0.657,1.269) (-0.695,1.242) (-0.735,1.212) (-0.772,1.183) (-0.808,1.153) (-0.842,1.123) (-0.876,1.092) (-0.909,1.059) (-0.943,1.024) (-0.973,0.990) (-1.002,0.955) (-1.031,0.920) (-1.057,0.883) (-1.083,0.846) (-1.109,0.806) (-1.133,0.768) (-1.155,0.729) (-1.177,0.690) (-1.197,0.650) (-1.217,0.610) (-1.237,0.570) (-1.257,0.527) (-1.276,0.487) (-1.294,0.446) (-1.313,0.405) (-1.332,0.363) (-1.350,0.321) (-1.371,0.276) (-1.390,0.233) (-1.409,0.189) (-1.429,0.144) (-1.448,0.098) (-1.468,0.051) (-1.488,0.000) (-1.506,-0.049) (-1.524,-0.100) (-1.540,-0.152) (-1.555,-0.205) (-1.568,-0.259) (-1.579,-0.314) (-1.587,-0.374) (-1.593,-0.431) (-1.595,-0.488) (-1.594,-0.545) (-1.589,-0.602) (-1.581,-0.659) (-1.568,-0.719) (-1.552,-0.774) (-1.531,-0.827) (-1.502,-0.876) (-1.462,-0.918) (-1.422,-0.959) (-1.381,-1.004) (-1.346,-1.047) (-1.313,-1.092) (-1.280,-1.138) (-1.238,-1.175) (-1.189,-1.205) (-1.139,-1.232) (-1.084,-1.258) (-1.032,-1.280) (-0.978,-1.298) (-0.925,-1.315) (-0.871,-1.329) (-0.818,-1.341) (-0.761,-1.353) (-0.709,-1.362) (-0.657,-1.370) (-0.606,-1.376) (-0.555,-1.382) (-0.505,-1.388) (-0.453,-1.393) (-0.404,-1.398) (-0.356,-1.402) (-0.308,-1.406) (-0.261,-1.409) (-0.214,-1.413) (-0.168,-1.416) (-0.118,-1.418) (-0.071,-1.420) (-0.025,-1.421) (0.022,-1.421) (0.068,-1.420) (0.115,-1.418) (0.164,-1.415) (0.211,-1.410) (0.257,-1.404) (0.303,-1.396) (0.349,-1.386) (0.394,-1.375) (0.442,-1.361) (0.487,-1.346) (0.531,-1.330) (0.574,-1.312) (0.617,-1.293) (0.659,-1.272) (0.700,-1.250) (0.744,-1.225) (0.784,-1.201) (0.823,-1.176) (0.862,-1.149) (0.901,-1.122) (0.939,-1.094) (0.979,-1.064) (1.016,-1.034) (1.053,-1.004) (1.090,-0.973) (1.127,-0.941) (1.162,-0.908) (1.200,-0.872) (1.235,-0.837) (1.269,-0.801) (1.303,-0.764) (1.335,-0.725) (1.366,-0.685) (1.396,-0.643) (1.426,-0.598) (1.452,-0.554) (1.475,-0.508) (1.497,-0.461) (1.516,-0.413) (1.532,-0.364) (1.547,-0.311) (1.557,-0.261) (1.565,-0.209) (1.569,-0.158) (1.570,-0.106) (1.569,-0.055)}

%   \fill[blueteam!7]  plot[smooth cycle] coordinates {\covn};
%   \fill[blueteam!19] plot[smooth cycle] coordinates {\covb};
%   \fill[blueteam!26] plot[smooth cycle] coordinates {\cova};

%   %% b_2 is the whole red blob, one colour throughout
%   \fill[redteam!45] plot[smooth cycle] coordinates {\benchset};
%   %% b_1 sits inside it and inside C(A_1), close to both without matching either
%   \fill[redteam!16] plot[smooth cycle] coordinates {\bone};

%   \draw[gray!45, dashed, line width=0.5pt]
%     plot[smooth cycle] coordinates {\taskspace};
%   \draw[blueteam!40, dashed, line width=0.7pt]
%     plot[smooth cycle] coordinates {\covn};
%   \draw[blueteam!65, line width=0.6pt] plot[smooth cycle] coordinates {\covb};
%   \draw[redteam, line width=0.85pt]    plot[smooth cycle] coordinates {\benchset};
%   \draw[redteam!65, line width=0.6pt]  plot[smooth cycle] coordinates {\bone};
%   \draw[blueteam, line width=0.85pt]   plot[smooth cycle] coordinates {\cova};

%   \node[gray!70, font=\footnotesize] at (-0.179,1.702) {$\mathcal{D}$};
%   \node[blueteam, font=\footnotesize] at (-0.211,-0.580) {$A_1$};
%   \node[blueteam, font=\footnotesize] at (0.918,-0.371) {$A_2$};
%   \node[blueteam, font=\footnotesize] at (0.623,-1.080) {$A_n$};
%   \node[redteam, font=\footnotesize] at (0.851,0.293) {$b_2$};
%   \node[redteam, font=\footnotesize] at (-0.205,-0.095) {$b_1$};

% \end{tikzpicture}}
% \end{minipage}\hfill
% \begin{minipage}[c]{0.52\textwidth}
% \begin{algorithm}[H]
% \caption{Local Optimization}
% \label{alg:loop}
% \begin{algorithmic}[1]
%   \Require initial algorithm $A_0$, initial benchmark $b_0 \in \mathcal{D}$
%   \State ${B_i} \gets \{b_0\}$
%   \For{$i = 1, 2, \dots, n$}
%     \State $b_i \gets$ search $\mathcal{D}$ for a benchmark outside
%            $\mathcal{C}(A_{i-1})$
%     \State ${{B_i}} \gets
%            {{B_{i-1}}} \cup \{b_i\}$
%     \State $A_i \gets$ search $\mathcal{A}$ maximizing
%            $\displaystyle\sum_{b \in {{B_i}}}
%            \mathcal{E}(A,b)$
%   \EndFor
%   \State \Return $A_n$
% \end{algorithmic}
% \end{algorithm}
% \end{minipage}
% \caption{PLACEHOLDER.}
% \label{fig:coverage-panels}
% \end{figure*}

% ===========================================================================
%  MinMaxxer: one coverage diagram beside the pseudocode.
%
%  PREAMBLE REQUIREMENTS (add once, in main.tex):
%      \usepackage{tikz}
%      \usepackage{algorithm}
%      \usepackage{algpseudocode}
%      \definecolor{redteam}{RGB}{178,40,44}
%      \definecolor{blueteam}{RGB}{38,84,152}
%
%  NOTE 1: \usepackage{tikz} loads xcolor with no options. If you also load
%  xcolor with options (e.g. [dvipsnames]) put that line BEFORE tikz, or use
%  \PassOptionsToPackage{dvipsnames}{xcolor}, otherwise you get an option clash.
%
%  NOTE 2: the pseudocode uses \begin{algorithm}[H] so it sits inside the
%  minipage instead of floating. [H] comes from float.sty, which algorithm.sty
%  loads for you. If your class redefines the algorithm environment and [H]
%  errors, move the algorithm back out into its own float.
%
%  Coordinates are generated. Do not hand-edit them.
% ===========================================================================
\begin{figure*}[t]
\centering
\begin{minipage}[c]{0.38\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=2.2cm, y=1.870cm, font=\small]

  \def\taskspace{(1.420,0.000) (1.414,0.046) (1.407,0.092) (1.397,0.138) (1.386,0.182) (1.373,0.227) (1.359,0.270) (1.343,0.316) (1.327,0.359) (1.311,0.401) (1.294,0.442) (1.276,0.483) (1.258,0.524) (1.239,0.568) (1.220,0.608) (1.202,0.649) (1.183,0.690) (1.164,0.731) (1.144,0.772) (1.123,0.816) (1.102,0.857) (1.081,0.899) (1.059,0.941) (1.035,0.982) (1.010,1.023) (0.984,1.064) (0.954,1.107) (0.924,1.147) (0.893,1.185) (0.859,1.222) (0.824,1.257) (0.787,1.290) (0.745,1.323) (0.703,1.351) (0.661,1.377) (0.616,1.400) (0.570,1.420) (0.523,1.437) (0.472,1.451) (0.423,1.462) (0.373,1.469) (0.323,1.473) (0.273,1.474) (0.223,1.472) (0.174,1.468) (0.121,1.460) (0.073,1.451) (0.025,1.440) (-0.022,1.427) (-0.068,1.412) (-0.113,1.396) (-0.160,1.378) (-0.203,1.360) (-0.246,1.341) (-0.287,1.322) (-0.328,1.303) (-0.368,1.283) (-0.410,1.262) (-0.449,1.242) (-0.487,1.222) (-0.525,1.201) (-0.563,1.181) (-0.601,1.160) (-0.638,1.139) (-0.677,1.115) (-0.713,1.093) (-0.749,1.070) (-0.785,1.046) (-0.820,1.021) (-0.854,0.995) (-0.890,0.967) (-0.923,0.939) (-0.955,0.910) (-0.986,0.880) (-1.016,0.849) (-1.045,0.817) (-1.075,0.781) (-1.102,0.747) (-1.128,0.712) (-1.152,0.675) (-1.176,0.639) (-1.199,0.601) (-1.220,0.563) (-1.243,0.521) (-1.263,0.482) (-1.282,0.441) (-1.300,0.401) (-1.318,0.359) (-1.335,0.318) (-1.353,0.272) (-1.369,0.229) (-1.385,0.185) (-1.400,0.141) (-1.414,0.096) (-1.427,0.050) (-1.440,0.000) (-1.451,-0.047) (-1.461,-0.096) (-1.469,-0.145) (-1.475,-0.194) (-1.480,-0.244) (-1.482,-0.295) (-1.482,-0.349) (-1.479,-0.400) (-1.473,-0.450) (-1.465,-0.501) (-1.453,-0.551) (-1.439,-0.600) (-1.420,-0.651) (-1.399,-0.698) (-1.375,-0.743) (-1.348,-0.786) (-1.318,-0.827) (-1.285,-0.867) (-1.248,-0.906) (-1.210,-0.941) (-1.170,-0.973) (-1.129,-1.003) (-1.086,-1.031) (-1.042,-1.056) (-0.997,-1.079) (-0.948,-1.101) (-0.902,-1.119) (-0.856,-1.136) (-0.810,-1.152) (-0.764,-1.165) (-0.719,-1.178) (-0.670,-1.191) (-0.626,-1.202) (-0.582,-1.213) (-0.538,-1.223) (-0.495,-1.233) (-0.452,-1.243) (-0.407,-1.254) (-0.365,-1.264) (-0.323,-1.274) (-0.282,-1.284) (-0.240,-1.294) (-0.198,-1.304) (-0.155,-1.313) (-0.110,-1.323) (-0.067,-1.331) (-0.023,-1.338) (0.021,-1.345) (0.065,-1.350) (0.109,-1.353) (0.157,-1.356) (0.203,-1.356) (0.248,-1.354) (0.293,-1.351) (0.338,-1.345) (0.383,-1.337) (0.431,-1.326) (0.475,-1.314) (0.518,-1.299) (0.561,-1.283) (0.603,-1.264) (0.644,-1.244) (0.685,-1.222) (0.726,-1.197) (0.765,-1.172) (0.802,-1.146) (0.839,-1.118) (0.874,-1.089) (0.909,-1.059) (0.945,-1.027) (0.978,-0.995) (1.010,-0.963) (1.042,-0.930) (1.073,-0.896) (1.103,-0.862) (1.134,-0.824) (1.163,-0.788) (1.191,-0.751) (1.217,-0.714) (1.243,-0.675) (1.268,-0.636) (1.291,-0.595) (1.314,-0.551) (1.335,-0.509) (1.353,-0.466) (1.370,-0.422) (1.384,-0.377) (1.397,-0.332) (1.408,-0.283) (1.416,-0.237) (1.421,-0.190) (1.425,-0.143) (1.425,-0.097) (1.424,-0.050)}
  \def\benchset{(0.956,0.000) (0.979,0.032) (1.001,0.066) (1.020,0.100) (1.037,0.137) (1.051,0.173) (1.060,0.211) (1.064,0.251) (1.063,0.287) (1.056,0.323) (1.043,0.356) (1.024,0.388) (0.999,0.416) (0.967,0.443) (0.933,0.465) (0.894,0.483) (0.853,0.497) (0.809,0.508) (0.764,0.516) (0.716,0.520) (0.671,0.522) (0.627,0.521) (0.584,0.519) (0.543,0.515) (0.504,0.511) (0.467,0.506) (0.431,0.500) (0.399,0.495) (0.369,0.490) (0.342,0.486) (0.316,0.482) (0.292,0.479) (0.269,0.477) (0.248,0.476) (0.228,0.476) (0.210,0.478) (0.193,0.480) (0.176,0.483) (0.159,0.489) (0.143,0.495) (0.127,0.502) (0.112,0.510) (0.096,0.520) (0.080,0.531) (0.064,0.542) (0.046,0.555) (0.029,0.568) (0.010,0.582) (-0.009,0.595) (-0.029,0.608) (-0.050,0.621) (-0.074,0.634) (-0.096,0.645) (-0.120,0.655) (-0.144,0.663) (-0.168,0.669) (-0.193,0.673) (-0.219,0.675) (-0.244,0.674) (-0.267,0.670) (-0.291,0.664) (-0.313,0.656) (-0.334,0.645) (-0.354,0.632) (-0.373,0.615) (-0.390,0.597) (-0.405,0.578) (-0.418,0.557) (-0.429,0.535) (-0.439,0.512) (-0.448,0.486) (-0.454,0.462) (-0.459,0.438) (-0.463,0.414) (-0.467,0.390) (-0.469,0.367) (-0.472,0.343) (-0.474,0.321) (-0.476,0.300) (-0.478,0.280) (-0.481,0.261) (-0.484,0.243) (-0.489,0.225) (-0.494,0.207) (-0.500,0.191) (-0.507,0.175) (-0.515,0.159) (-0.523,0.143) (-0.532,0.127) (-0.542,0.109) (-0.552,0.092) (-0.562,0.075) (-0.571,0.058) (-0.580,0.039) (-0.589,0.021) (-0.597,0.000) (-0.603,-0.020) (-0.608,-0.040) (-0.611,-0.060) (-0.613,-0.081) (-0.614,-0.101) (-0.612,-0.122) (-0.609,-0.143) (-0.604,-0.163) (-0.598,-0.183) (-0.590,-0.202) (-0.581,-0.220) (-0.571,-0.238) (-0.559,-0.256) (-0.547,-0.273) (-0.534,-0.288) (-0.521,-0.304) (-0.507,-0.318) (-0.493,-0.333) (-0.479,-0.348) (-0.465,-0.362) (-0.451,-0.375) (-0.438,-0.389) (-0.424,-0.403) (-0.411,-0.416) (-0.398,-0.430) (-0.384,-0.445) (-0.371,-0.460) (-0.357,-0.474) (-0.343,-0.488) (-0.329,-0.502) (-0.315,-0.516) (-0.299,-0.531) (-0.283,-0.544) (-0.267,-0.556) (-0.250,-0.567) (-0.232,-0.577) (-0.213,-0.586) (-0.193,-0.594) (-0.173,-0.599) (-0.153,-0.603) (-0.133,-0.606) (-0.112,-0.606) (-0.092,-0.604) (-0.071,-0.601) (-0.050,-0.596) (-0.030,-0.589) (-0.010,-0.581) (0.009,-0.572) (0.027,-0.562) (0.045,-0.552) (0.063,-0.540) (0.079,-0.529) (0.095,-0.518) (0.110,-0.507) (0.125,-0.497) (0.140,-0.487) (0.155,-0.478) (0.170,-0.471) (0.185,-0.464) (0.201,-0.459) (0.217,-0.455) (0.234,-0.452) (0.252,-0.450) (0.272,-0.449) (0.292,-0.448) (0.313,-0.448) (0.336,-0.447) (0.359,-0.447) (0.383,-0.446) (0.409,-0.445) (0.435,-0.442) (0.460,-0.439) (0.486,-0.434) (0.512,-0.428) (0.538,-0.420) (0.564,-0.410) (0.588,-0.399) (0.612,-0.386) (0.634,-0.371) (0.655,-0.356) (0.675,-0.339) (0.695,-0.320) (0.714,-0.300) (0.732,-0.279) (0.750,-0.258) (0.767,-0.236) (0.785,-0.214) (0.803,-0.191) (0.823,-0.166) (0.843,-0.141) (0.864,-0.116) (0.885,-0.089) (0.908,-0.062) (0.931,-0.033)}
  \def\bone{(0.631,0.000) (0.635,0.021) (0.638,0.042) (0.639,0.063) (0.638,0.084) (0.635,0.105) (0.630,0.125) (0.623,0.147) (0.614,0.166) (0.606,0.185) (0.596,0.204) (0.587,0.222) (0.577,0.240) (0.566,0.260) (0.556,0.277) (0.545,0.295) (0.534,0.312) (0.522,0.328) (0.510,0.344) (0.496,0.360) (0.482,0.375) (0.467,0.388) (0.451,0.401) (0.434,0.412) (0.416,0.422) (0.398,0.431) (0.378,0.438) (0.357,0.443) (0.337,0.447) (0.316,0.449) (0.295,0.450) (0.275,0.451) (0.253,0.450) (0.234,0.449) (0.215,0.447) (0.196,0.446) (0.178,0.444) (0.161,0.443) (0.143,0.441) (0.127,0.440) (0.111,0.439) (0.096,0.438) (0.081,0.437) (0.066,0.437) (0.052,0.438) (0.036,0.439) (0.022,0.441) (0.008,0.444) (-0.007,0.447) (-0.022,0.451) (-0.037,0.456) (-0.054,0.461) (-0.070,0.466) (-0.086,0.472) (-0.104,0.477) (-0.121,0.482) (-0.140,0.487) (-0.160,0.492) (-0.179,0.495) (-0.199,0.498) (-0.219,0.500) (-0.239,0.501) (-0.259,0.501) (-0.279,0.499) (-0.301,0.496) (-0.320,0.491) (-0.339,0.485) (-0.358,0.477) (-0.375,0.467) (-0.391,0.456) (-0.406,0.442) (-0.419,0.426) (-0.429,0.409) (-0.437,0.390) (-0.444,0.371) (-0.449,0.351) (-0.453,0.329) (-0.456,0.309) (-0.459,0.290) (-0.462,0.271) (-0.465,0.253) (-0.469,0.235) (-0.472,0.218) (-0.476,0.200) (-0.481,0.183) (-0.485,0.167) (-0.489,0.151) (-0.492,0.134) (-0.494,0.117) (-0.495,0.100) (-0.496,0.083) (-0.495,0.066) (-0.494,0.050) (-0.492,0.033) (-0.490,0.017) (-0.489,0.000) (-0.487,-0.016) (-0.485,-0.032) (-0.483,-0.048) (-0.482,-0.063) (-0.480,-0.079) (-0.478,-0.095) (-0.476,-0.112) (-0.474,-0.128) (-0.471,-0.144) (-0.468,-0.160) (-0.465,-0.176) (-0.461,-0.192) (-0.456,-0.209) (-0.450,-0.224) (-0.444,-0.240) (-0.437,-0.255) (-0.429,-0.269) (-0.420,-0.284) (-0.410,-0.298) (-0.400,-0.311) (-0.389,-0.324) (-0.377,-0.335) (-0.365,-0.346) (-0.352,-0.357) (-0.339,-0.366) (-0.324,-0.376) (-0.309,-0.384) (-0.295,-0.391) (-0.280,-0.397) (-0.264,-0.403) (-0.249,-0.408) (-0.232,-0.413) (-0.217,-0.416) (-0.201,-0.420) (-0.186,-0.423) (-0.171,-0.426) (-0.156,-0.428) (-0.140,-0.431) (-0.125,-0.433) (-0.111,-0.436) (-0.096,-0.439) (-0.082,-0.441) (-0.067,-0.445) (-0.053,-0.448) (-0.038,-0.452) (-0.023,-0.455) (-0.008,-0.459) (0.007,-0.463) (0.022,-0.467) (0.038,-0.471) (0.055,-0.474) (0.071,-0.476) (0.087,-0.477) (0.103,-0.475) (0.119,-0.472) (0.134,-0.467) (0.150,-0.462) (0.165,-0.456) (0.180,-0.451) (0.195,-0.447) (0.211,-0.443) (0.228,-0.440) (0.245,-0.438) (0.265,-0.436) (0.284,-0.435) (0.304,-0.434) (0.324,-0.432) (0.345,-0.430) (0.367,-0.427) (0.389,-0.423) (0.409,-0.416) (0.428,-0.408) (0.446,-0.398) (0.461,-0.385) (0.476,-0.372) (0.489,-0.356) (0.501,-0.340) (0.512,-0.323) (0.522,-0.306) (0.532,-0.289) (0.541,-0.271) (0.549,-0.253) (0.557,-0.234) (0.565,-0.215) (0.572,-0.197) (0.579,-0.178) (0.586,-0.160) (0.592,-0.141) (0.599,-0.120) (0.605,-0.101) (0.611,-0.082) (0.616,-0.062) (0.622,-0.042) (0.627,-0.022)}
  \def\cova{(0.744,0.000) (0.730,0.024) (0.716,0.047) (0.703,0.069) (0.689,0.091) (0.676,0.112) (0.664,0.132) (0.651,0.153) (0.640,0.173) (0.629,0.192) (0.619,0.211) (0.608,0.230) (0.598,0.249) (0.588,0.269) (0.577,0.288) (0.567,0.306) (0.556,0.324) (0.544,0.342) (0.532,0.359) (0.517,0.376) (0.503,0.391) (0.488,0.406) (0.472,0.420) (0.456,0.432) (0.438,0.444) (0.420,0.454) (0.400,0.464) (0.380,0.472) (0.361,0.479) (0.341,0.485) (0.322,0.490) (0.302,0.495) (0.281,0.500) (0.262,0.504) (0.244,0.508) (0.226,0.513) (0.208,0.518) (0.190,0.523) (0.172,0.530) (0.155,0.537) (0.139,0.546) (0.122,0.556) (0.105,0.567) (0.088,0.579) (0.070,0.592) (0.050,0.607) (0.031,0.623) (0.011,0.638) (-0.010,0.655) (-0.032,0.672) (-0.056,0.688) (-0.082,0.705) (-0.108,0.721) (-0.135,0.735) (-0.162,0.748) (-0.191,0.759) (-0.220,0.768) (-0.252,0.776) (-0.282,0.780) (-0.312,0.781) (-0.341,0.780) (-0.370,0.775) (-0.398,0.768) (-0.424,0.758) (-0.451,0.743) (-0.474,0.727) (-0.496,0.708) (-0.516,0.687) (-0.533,0.664) (-0.549,0.640) (-0.563,0.612) (-0.574,0.584) (-0.584,0.557) (-0.592,0.528) (-0.599,0.500) (-0.604,0.472) (-0.609,0.443) (-0.614,0.416) (-0.618,0.390) (-0.622,0.364) (-0.626,0.340) (-0.630,0.316) (-0.636,0.293) (-0.642,0.269) (-0.648,0.247) (-0.656,0.226) (-0.664,0.204) (-0.672,0.183) (-0.681,0.162) (-0.690,0.139) (-0.698,0.117) (-0.706,0.095) (-0.713,0.072) (-0.719,0.049) (-0.724,0.025) (-0.728,0.000) (-0.729,-0.024) (-0.729,-0.048) (-0.726,-0.072) (-0.722,-0.095) (-0.716,-0.118) (-0.707,-0.141) (-0.697,-0.164) (-0.685,-0.185) (-0.671,-0.205) (-0.657,-0.225) (-0.641,-0.243) (-0.624,-0.260) (-0.606,-0.278) (-0.588,-0.293) (-0.570,-0.308) (-0.553,-0.322) (-0.535,-0.336) (-0.518,-0.349) (-0.500,-0.363) (-0.484,-0.377) (-0.469,-0.390) (-0.454,-0.403) (-0.439,-0.417) (-0.425,-0.431) (-0.412,-0.446) (-0.398,-0.462) (-0.385,-0.478) (-0.372,-0.494) (-0.359,-0.511) (-0.346,-0.528) (-0.333,-0.546) (-0.318,-0.564) (-0.303,-0.581) (-0.287,-0.598) (-0.271,-0.615) (-0.253,-0.630) (-0.235,-0.645) (-0.214,-0.659) (-0.194,-0.671) (-0.173,-0.681) (-0.151,-0.688) (-0.129,-0.694) (-0.106,-0.698) (-0.083,-0.700) (-0.058,-0.700) (-0.035,-0.697) (-0.012,-0.692) (0.010,-0.686) (0.033,-0.679) (0.054,-0.670) (0.077,-0.659) (0.097,-0.649) (0.117,-0.638) (0.136,-0.627) (0.155,-0.617) (0.174,-0.607) (0.194,-0.597) (0.213,-0.589) (0.232,-0.582) (0.252,-0.577) (0.273,-0.572) (0.294,-0.568) (0.317,-0.565) (0.342,-0.563) (0.367,-0.562) (0.393,-0.561) (0.420,-0.559) (0.448,-0.558) (0.476,-0.555) (0.508,-0.552) (0.537,-0.547) (0.567,-0.541) (0.597,-0.533) (0.626,-0.523) (0.653,-0.511) (0.682,-0.495) (0.707,-0.479) (0.730,-0.460) (0.750,-0.440) (0.769,-0.417) (0.785,-0.393) (0.798,-0.368) (0.808,-0.339) (0.815,-0.311) (0.820,-0.282) (0.821,-0.253) (0.820,-0.224) (0.817,-0.194) (0.811,-0.163) (0.803,-0.134) (0.794,-0.106) (0.783,-0.079) (0.771,-0.052) (0.758,-0.026)}
  \def\covb{(1.070,0.000) (1.095,0.036) (1.119,0.073) (1.141,0.112) (1.159,0.153) (1.174,0.194) (1.184,0.236) (1.189,0.280) (1.187,0.321) (1.179,0.360) (1.164,0.398) (1.143,0.433) (1.115,0.465) (1.079,0.495) (1.040,0.518) (0.996,0.538) (0.950,0.554) (0.900,0.565) (0.850,0.573) (0.795,0.578) (0.744,0.579) (0.694,0.577) (0.646,0.574) (0.599,0.569) (0.555,0.563) (0.514,0.556) (0.473,0.548) (0.437,0.542) (0.403,0.535) (0.372,0.529) (0.344,0.524) (0.317,0.520) (0.291,0.516) (0.268,0.514) (0.246,0.513) (0.226,0.514) (0.208,0.518) (0.190,0.523) (0.172,0.530) (0.155,0.537) (0.139,0.546) (0.122,0.556) (0.105,0.567) (0.088,0.579) (0.070,0.592) (0.050,0.607) (0.031,0.623) (0.011,0.638) (-0.010,0.655) (-0.032,0.672) (-0.056,0.688) (-0.082,0.705) (-0.108,0.721) (-0.135,0.735) (-0.162,0.748) (-0.191,0.759) (-0.220,0.768) (-0.252,0.776) (-0.282,0.780) (-0.312,0.781) (-0.341,0.780) (-0.370,0.775) (-0.398,0.768) (-0.424,0.758) (-0.451,0.743) (-0.474,0.727) (-0.496,0.708) (-0.516,0.687) (-0.533,0.664) (-0.549,0.640) (-0.563,0.612) (-0.574,0.584) (-0.584,0.557) (-0.592,0.528) (-0.599,0.500) (-0.604,0.472) (-0.609,0.443) (-0.614,0.416) (-0.618,0.390) (-0.622,0.364) (-0.626,0.340) (-0.630,0.316) (-0.636,0.293) (-0.642,0.269) (-0.648,0.247) (-0.656,0.226) (-0.664,0.204) (-0.672,0.183) (-0.681,0.162) (-0.690,0.139) (-0.698,0.117) (-0.706,0.095) (-0.713,0.072) (-0.719,0.049) (-0.724,0.025) (-0.728,0.000) (-0.729,-0.024) (-0.729,-0.048) (-0.726,-0.072) (-0.722,-0.095) (-0.716,-0.118) (-0.707,-0.141) (-0.697,-0.164) (-0.685,-0.185) (-0.671,-0.205) (-0.657,-0.225) (-0.641,-0.243) (-0.624,-0.260) (-0.606,-0.278) (-0.588,-0.293) (-0.570,-0.308) (-0.553,-0.322) (-0.535,-0.336) (-0.518,-0.349) (-0.500,-0.363) (-0.484,-0.377) (-0.469,-0.390) (-0.454,-0.403) (-0.439,-0.417) (-0.425,-0.431) (-0.412,-0.446) (-0.398,-0.462) (-0.385,-0.478) (-0.372,-0.494) (-0.359,-0.511) (-0.346,-0.528) (-0.333,-0.546) (-0.318,-0.564) (-0.303,-0.581) (-0.287,-0.598) (-0.271,-0.615) (-0.253,-0.630) (-0.235,-0.645) (-0.214,-0.659) (-0.194,-0.671) (-0.173,-0.681) (-0.151,-0.688) (-0.129,-0.694) (-0.106,-0.698) (-0.083,-0.700) (-0.058,-0.700) (-0.035,-0.697) (-0.012,-0.692) (0.010,-0.686) (0.033,-0.679) (0.054,-0.670) (0.077,-0.659) (0.097,-0.649) (0.117,-0.638) (0.136,-0.627) (0.155,-0.617) (0.174,-0.607) (0.194,-0.597) (0.213,-0.589) (0.232,-0.582) (0.252,-0.577) (0.273,-0.572) (0.294,-0.568) (0.317,-0.565) (0.342,-0.563) (0.367,-0.562) (0.393,-0.561) (0.420,-0.559) (0.448,-0.558) (0.476,-0.555) (0.508,-0.552) (0.537,-0.547) (0.567,-0.541) (0.597,-0.533) (0.626,-0.523) (0.653,-0.511) (0.682,-0.495) (0.707,-0.479) (0.730,-0.460) (0.750,-0.440) (0.769,-0.417) (0.785,-0.393) (0.798,-0.368) (0.813,-0.341) (0.831,-0.317) (0.849,-0.292) (0.867,-0.267) (0.886,-0.241) (0.905,-0.215) (0.926,-0.186) (0.947,-0.159) (0.970,-0.130) (0.993,-0.100) (1.018,-0.069) (1.043,-0.036)}
  \def\covn{(1.360,0.000) (1.353,0.044) (1.344,0.088) (1.333,0.131) (1.321,0.174) (1.307,0.216) (1.291,0.257) (1.273,0.300) (1.255,0.339) (1.236,0.378) (1.217,0.416) (1.198,0.454) (1.178,0.491) (1.157,0.530) (1.138,0.567) (1.118,0.604) (1.099,0.641) (1.079,0.678) (1.060,0.715) (1.039,0.755) (1.019,0.792) (0.998,0.830) (0.977,0.869) (0.956,0.907) (0.933,0.945) (0.909,0.984) (0.883,1.024) (0.856,1.062) (0.828,1.099) (0.798,1.134) (0.766,1.169) (0.733,1.202) (0.695,1.235) (0.658,1.264) (0.619,1.291) (0.579,1.315) (0.537,1.337) (0.494,1.356) (0.446,1.373) (0.401,1.386) (0.354,1.396) (0.308,1.402) (0.261,1.406) (0.214,1.408) (0.166,1.406) (0.116,1.401) (0.070,1.395) (0.024,1.386) (-0.021,1.375) (-0.065,1.362) (-0.109,1.348) (-0.155,1.331) (-0.196,1.314) (-0.237,1.296) (-0.277,1.277) (-0.316,1.258) (-0.355,1.237) (-0.395,1.215) (-0.432,1.194) (-0.468,1.172) (-0.503,1.150) (-0.537,1.127) (-0.571,1.104) (-0.605,1.080) (-0.639,1.054) (-0.671,1.029) (-0.702,1.003) (-0.732,0.976) (-0.762,0.949) (-0.790,0.921) (-0.820,0.891) (-0.846,0.861) (-0.872,0.831) (-0.896,0.800) (-0.920,0.768) (-0.942,0.736) (-0.965,0.701) (-0.985,0.668) (-1.005,0.634) (-1.023,0.600) (-1.041,0.565) (-1.059,0.531) (-1.075,0.496) (-1.093,0.458) (-1.109,0.423) (-1.126,0.388) (-1.142,0.352) (-1.158,0.316) (-1.174,0.279) (-1.192,0.240) (-1.209,0.202) (-1.226,0.164) (-1.243,0.125) (-1.260,0.085) (-1.276,0.045) (-1.294,0.000) (-1.310,-0.043) (-1.325,-0.087) (-1.339,-0.132) (-1.352,-0.178) (-1.363,-0.225) (-1.373,-0.273) (-1.380,-0.325) (-1.385,-0.374) (-1.387,-0.424) (-1.386,-0.474) (-1.382,-0.524) (-1.375,-0.573) (-1.363,-0.625) (-1.349,-0.673) (-1.331,-0.719) (-1.310,-0.764) (-1.286,-0.807) (-1.258,-0.849) (-1.225,-0.890) (-1.192,-0.927) (-1.156,-0.961) (-1.117,-0.993) (-1.076,-1.022) (-1.034,-1.048) (-0.991,-1.072) (-0.943,-1.094) (-0.897,-1.113) (-0.851,-1.129) (-0.804,-1.143) (-0.758,-1.156) (-0.711,-1.166) (-0.662,-1.176) (-0.616,-1.184) (-0.571,-1.191) (-0.527,-1.197) (-0.483,-1.202) (-0.439,-1.207) (-0.394,-1.211) (-0.351,-1.215) (-0.310,-1.219) (-0.268,-1.222) (-0.227,-1.226) (-0.186,-1.228) (-0.146,-1.231) (-0.102,-1.233) (-0.062,-1.235) (-0.022,-1.236) (0.019,-1.236) (0.059,-1.235) (0.100,-1.233) (0.143,-1.230) (0.183,-1.226) (0.223,-1.220) (0.263,-1.214) (0.303,-1.205) (0.343,-1.195) (0.385,-1.183) (0.423,-1.171) (0.461,-1.156) (0.499,-1.141) (0.536,-1.124) (0.573,-1.106) (0.609,-1.087) (0.647,-1.065) (0.681,-1.044) (0.716,-1.022) (0.750,-0.999) (0.783,-0.976) (0.816,-0.952) (0.851,-0.925) (0.884,-0.899) (0.916,-0.873) (0.948,-0.846) (0.980,-0.818) (1.011,-0.790) (1.044,-0.758) (1.074,-0.728) (1.104,-0.696) (1.133,-0.664) (1.161,-0.630) (1.188,-0.595) (1.214,-0.560) (1.240,-0.520) (1.262,-0.481) (1.283,-0.442) (1.302,-0.401) (1.318,-0.359) (1.333,-0.317) (1.345,-0.271) (1.354,-0.227) (1.361,-0.182) (1.364,-0.137) (1.365,-0.092) (1.364,-0.048)}

  \fill[blueteam!7]  plot[smooth cycle] coordinates {\covn};
  \fill[blueteam!19] plot[smooth cycle] coordinates {\covb};
  \fill[blueteam!26] plot[smooth cycle] coordinates {\cova};

  %% b_2 is the whole red blob, one colour throughout
  \fill[redteam!45] plot[smooth cycle] coordinates {\benchset};
  %% b_1 sits inside it and inside C(A_1), close to both without matching either
  \fill[redteam!16] plot[smooth cycle] coordinates {\bone};

  \draw[gray!45, dashed, line width=0.5pt]
    plot[smooth cycle] coordinates {\taskspace};
  \draw[blueteam!40, dashed, line width=0.7pt]
    plot[smooth cycle] coordinates {\covn};
  \draw[blueteam!65, line width=0.6pt] plot[smooth cycle] coordinates {\covb};
  \draw[redteam, line width=0.85pt]    plot[smooth cycle] coordinates {\benchset};
  \draw[redteam!65, line width=0.6pt]  plot[smooth cycle] coordinates {\bone};
  \draw[blueteam, line width=0.85pt]   plot[smooth cycle] coordinates {\cova};

  \node[gray!70, font=\footnotesize] at (-0.156,1.480) {$\mathcal{D}$};
  \node[blueteam, font=\footnotesize] at (-0.211,-0.580) {$A_1$};
  \node[blueteam, font=\footnotesize] at (0.918,-0.371) {$A_2$};
  \node[blueteam, font=\footnotesize] at (0.542,-0.939) {$A_n$};
  \node[redteam, font=\footnotesize] at (0.851,0.293) {$b_2$};
  \node[redteam, font=\footnotesize] at (-0.205,-0.095) {$b_1$};

\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[c]{0.59\textwidth}
\begin{algorithm}[H]
\caption{Local Optimization}
\label{alg:loop}
\begin{algorithmic}[1]
  \Require initial algorithm $A_0$, initial benchmark $B_0 \subset \mathcal{D}$
  
  %\State ${B_0} \gets \{b_0\}$
  \For{$i = 1, 2, \dots, n$}
  
    $ b \gets \textrm{\textbf{find} } b \quad \textrm{ s.t. } \quad  b \in \mathcal{D}\setminus\mathcal{C}(A_{i-1})$
    \State ${{B_i}} \gets
           {{B_{i-1}}} \cup \{b\}$
    \State $A_i \gets$ find $\mathcal{A} \textrm{ s.t. } \quad  \mathcal{E}(A_i, B_{i}) = 1$
  \EndFor
  \State \Return $A_n$
\end{algorithmic}
\end{algorithm}
\end{minipage}
\caption{Visualization and the iterative algorithm. The red area represents the benchmark set and blue area is the artifact coverage. After the first iteration $\mathcal{C}(A_1)$ contains $b_1$, so that benchmark is solved. The Discriminator then extends the benchmark with $b_2$ to form $B_1$, which is no longer contained in $\mathcal{C}(A_1)$. The Generator then answers with $A_2$ which covers the new set. After enough number of iterations, the cover of algorithm will approach the dataset $\mathcal{D_N}$.}
\label{fig:coverage-panels}
\end{figure*}
